Evaluating Large Language Models on Iranian Doctoral Entrance Exams in Electrical and Computer Engineering

We evaluate four large language models (LLMs) on multiple-choice questions from the 2024 and 2025 Iranian national Ph.D. entrance examinations in Electrical Engineering (EE) and Computer Engineering (CE). Of the 440 questions in the four official booklets, 7 were excluded because the question statement or its figure was ambiguous, leaving 433 questions (186 EE, 247 CE), of which 171 (39.5\%) depend on a figure. Each question was presented in the original Persian and in an English translation, giving 3,464 scored responses. GPT-5, Gemini 2.5 Pro, Claude Sonnet 4.5 and Grok 4 were queried zero-shot, with reasoning enabled, through a single commercial web interface (Perplexity) in October 2025, using an automated script. Because every model answers the same items, all inferences use paired tests or question-clustered models. Accuracy separates into two tiers: GPT-5 (79.9\%, 95\% CI 76.6--83.1) and Gemini 2.5 Pro (78.4\%, 74.8--81.9) are statistically indistinguishable, and both outperform Grok 4 (71.7\%) and Claude Sonnet 4.5 (71.3\%) by 6.7--8.7 percentage points (Holm-adjusted $p < 0.001$). The English--Persian accuracy difference is small for every model ($-0.2$ to $+2.5$ points; exact McNemar $p \ge 0.28$). For three models the 90\% confidence interval lies within $\pm 5$ points, so differences larger than this can be excluded. Questions with figures are much harder: the odds ratio is 0.30 (95\% CI 0.21--0.43) after adjusting for discipline. The apparent EE deficit of two models disappears once the larger share of figure-based EE items is accounted for. We describe the dataset, the protocol and its limitations, including the uncontrolled web-retrieval and decoding settings of the interface, and release item-level responses and analysis code.

==> fig_accuracy_language.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth, height=6.2cm, ybar, bar width=7pt,
  ymin=40, ymax=100, ylabel={Accuracy (\%)},
  symbolic x coords={GPT-5,Gemini,Grok 4,Claude}, xtick=data,
  enlarge x limits=0.15, ymajorgrids, grid style={dashed,gray!30},
  tick label style={font=\small}, label style={font=\small},
  legend style={at={(0.5,1.03)},anchor=south,legend columns=3,font=\footnotesize,draw=none},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black!70}, error bars/error mark options={rotate=90,mark size=1.5pt,black!70},
]
\addplot+[draw=black!60, fill={rgb,255:red,0;green,114;blue,178}] coordinates {(GPT-5,79.91) += (0,3.35) -= (0,3.46) (Gemini,78.41) += (0,3.35) -= (0,3.46) (Grok 4,71.71) += (0,3.70) -= (0,3.70) (Claude,71.25) += (0,3.81) -= (0,3.81)};
\addlegendentry{Overall}
\addplot+[draw=black!60, fill={rgb,255:red,86;green,180;blue,233}] coordinates {(GPT-5,80.60) += (0,3.70) -= (0,3.93) (Gemini,78.52) += (0,3.70) -= (0,3.93) (Grok 4,72.98) += (0,4.16) -= (0,4.16) (Claude,71.13) += (0,4.16) -= (0,4.16)};
\addlegendentry{English}
\addplot+[draw=black!60, fill={rgb,255:red,230;green,159;blue,0}] coordinates {(GPT-5,79.21) += (0,3.70) -= (0,3.93) (Gemini,78.29) += (0,3.93) -= (0,3.93) (Grok 4,70.44) += (0,4.39) -= (0,4.39) (Claude,71.36) += (0,4.16) -= (0,4.39)};
\addlegendentry{Persian}
\end{axis}
\end{tikzpicture}


==> fig_disc_modality.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth, height=6.2cm, ybar, bar width=6pt,
  ymin=30, ymax=100, ylabel={Accuracy (\%)},
  symbolic x coords={GPT-5,Gemini,Grok 4,Claude}, xtick=data,
  enlarge x limits=0.15, ymajorgrids, grid style={dashed,gray!30},
  tick label style={font=\small}, label style={font=\small},
  legend style={at={(0.5,1.03)},anchor=south,legend columns=4,font=\footnotesize,draw=none},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black!70}, error bars/error mark options={rotate=90,mark size=1.5pt,black!70},
]
\addplot+[draw=black!60, fill={rgb,255:red,0;green,114;blue,178}] coordinates {(GPT-5,83.33) += (0,4.76) -= (0,5.03) (Gemini,81.22) += (0,5.03) -= (0,5.29) (Grok 4,82.54) += (0,4.76) -= (0,5.03) (Claude,83.86) += (0,4.76) -= (0,5.03)};
\addlegendentry{CE, text}
\addplot+[draw=black!60, fill={rgb,255:red,86;green,180;blue,233}] coordinates {(GPT-5,65.52) += (0,10.34) -= (0,10.34) (Gemini,67.24) += (0,10.34) -= (0,11.21) (Grok 4,50.86) += (0,12.07) -= (0,12.07) (Claude,54.31) += (0,10.34) -= (0,11.21)};
\addlegendentry{CE, image}
\addplot+[draw=black!60, fill={rgb,255:red,213;green,94;blue,0}] coordinates {(GPT-5,86.99) += (0,6.16) -= (0,7.53) (Gemini,86.99) += (0,6.16) -= (0,7.53) (Grok 4,80.82) += (0,6.85) -= (0,7.53) (Claude,80.14) += (0,7.53) -= (0,8.90)};
\addlegendentry{EE, text}
\addplot+[draw=black!60, fill={rgb,255:red,230;green,159;blue,0}] coordinates {(GPT-5,76.99) += (0,6.64) -= (0,6.64) (Gemini,73.89) += (0,6.64) -= (0,7.08) (Grok 4,58.41) += (0,7.52) -= (0,7.96) (Claude,53.10) += (0,7.52) -= (0,7.52)};
\addlegendentry{EE, image}
\end{axis}
\end{tikzpicture}


==> fig_item_difficulty.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.8\textwidth, height=5.4cm, ybar, bar width=14pt,
  xlabel={Number of correct runs out of 8 (4 models $\times$ 2 languages)}, ylabel={Number of questions},
  xtick={0,...,8}, ymin=0, ymax=235, ymajorgrids, grid style={dashed,gray!30},
  nodes near coords, nodes near coords style={font=\scriptsize},
  tick label style={font=\small}, label style={font=\small}]
\addplot+[draw=black!60, fill={rgb,255:red,0;green,114;blue,178}] coordinates {(0,28) (1,11) (2,19) (3,24) (4,22) (5,31) (6,50) (7,39) (8,209)};
\end{axis}
\end{tikzpicture}


==> fig_response_time.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth, height=6.2cm, ybar, bar width=9pt,
  ymin=0, ymax=220, ylabel={Response time (s), median and IQR},
  symbolic x coords={GPT-5,Gemini,Grok 4,Claude}, xtick=data,
  enlarge x limits=0.15, ymajorgrids, grid style={dashed,gray!30},
  tick label style={font=\small}, label style={font=\small},
  legend style={at={(0.5,1.03)},anchor=south,legend columns=2,font=\footnotesize,draw=none},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black!70}, error bars/error mark options={rotate=90,mark size=1.5pt,black!70},
]
\addplot+[draw=black!60, fill={rgb,255:red,0;green,114;blue,178}] coordinates {(GPT-5,41.22) += (0,18.25) -= (0,10.92) (Gemini,25.94) += (0,20.18) -= (0,7.35) (Grok 4,17.45) += (0,18.14) -= (0,7.35) (Claude,41.02) += (0,17.16) -= (0,13.80)};
\addlegendentry{Text-only}
\addplot+[draw=black!60, fill={rgb,255:red,230;green,159;blue,0}] coordinates {(GPT-5,98.09) += (0,48.25) -= (0,26.46) (Gemini,72.90) += (0,56.09) -= (0,30.94) (Grok 4,133.56) += (0,48.50) -= (0,92.05) (Claude,66.50) += (0,31.55) -= (0,31.60)};
\addlegendentry{With figure}
\end{axis}
\end{tikzpicture}

